Noisy Image Segmentation With Soft-Dice

This paper presents a study on the soft-Dice loss, one of the most popular loss functions in medical image segmentation, for situations where noise is present in target labels. In particular, the set of optimal solutions are characterized and sharp bounds on the volume bias of these solutions are provided. It is further shown that a sequence of soft segmentations converging to optimal soft-Dice also converges to optimal Dice when converted to hard segmentations using thresholding. This is an important result because soft-Dice is often used as a proxy for maximizing the Dice metric. Finally, experiments confirming the theoretical results are provided.

==> res_article/burner_pgf.tex <==
\begin{figure}[htb!]
  \centering

 % j\begin{groupplot}[group style={group size=7 by 9, horizontal sep=0.05cm, vertical sep=0.05cm},height=3.70cm,width=3.70cm,xmin=0,xmax=1,ymin=0,ymax=1, xticklabels=\empty, yticklabels=\empty]
\begin{tikzpicture}
  
  \begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.05cm, vertical sep=0.05cm},height=4.2cm,width=4.2cm,xmajorgrids,ymajorgrids,xtick={0.4,0.7,1.0,1.3,1.6},xmin=0.4,xmax=1.6,ytick={0.4,0.7,1.0,1.3,1.6},ymin=0.4,ymax=1.6]
  
    \nextgroupplot[title=marginals,xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_1_m.pdf};
    
    \nextgroupplot[title=cross-entropy,xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_1_sa.pdf};
    
    \nextgroupplot[title=soft-Dice,xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_1_sd.pdf};
    %%%%%%%%%%%%%%%%%%
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_2_m.pdf};
    
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_2_sa.pdf};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_2_sd.pdf};
    
    %%%%%%%%%%%%%%%%%%%%
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_3_m.pdf};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_3_sa.pdf};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/burner/p_3_sd.pdf};
    % %%%%%%%%%%%%%%%%%%%%
  \end{groupplot}
\end{tikzpicture}
  \caption{
  The leftmost are pixel-wise marginal probabilities (soft labels) for a noisy segmentation. 
  In the middle are segmentations obtained by the standard procedure of minimizing cross-entropy and taking the $1/2$-threshold.
  The rightmost are segmentations obtained by the standard procedure of minimizing soft-Dice and taking a $1/2$-threshold.
  That the volume of a segmentation obtained by $1/2$-thresholding a soft-Dice optimizer is always greater than or equal to that by $1/2$-thresholding cross-entropy optimizer is a consequence of the presented theory.
  }
  \label{burnerfig}
\end{figure}


==> res_article/cal_pgf.tex <==
\begin{figure}[t!]
  \centering

\begin{tikzpicture}
  \begin{axis}[height=7cm,width=9cm,xmin=-1,xmax=1,ymin=0,ymax=1,xtick=\empty,ytick={0,0.25,0.5,0.75,1.0},xlabel=$c\in\mathcal{C}$,legend columns=-1, legend cell align={left},
  legend style={at={(0.5,1.1)},column sep=0.1cm,anchor=south,legend cell align=left}
  ]
  
    \addplot[color=blue,dashed,samples=1000] {max(1-exp(-3*x^2)*0.9,0.25)};
    \addlegendentry{$\mathrm{SD}_m(c)$}
    
    \addplot[no marks,color=blue] coordinates {(-0.2,0.75) (0.2,0.75)};
    \addlegendentry{$\mathrm{D}_m(I_{[a,1]}\circ c)$}

    
    \addplot[no marks,color=blue] coordinates {(-0.6,0.5) (-0.2,0.5)};
    \addplot[no marks,color=blue] coordinates {(-1.0,0.25) (-0.6,0.25)};
    
    \addplot[no marks,color=blue] coordinates {(0.2,0.5) (0.6,0.5)};
    \addplot[no marks,color=blue] coordinates {(0.6,0.25) (1.0,0.25)};
    
    
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(-0.2,0.75)};
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.2,0.75)};
    
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(-0.6,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(-0.2,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(-0.6,0.25)};
    
    \addplot[only marks,mark=*,color=blue,fill=blue] coordinates{(0.6,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.2,0.5)};
    \addplot[only marks,mark=*,color=blue,fill=white] coordinates{(0.6,0.25)};
    
  \end{axis}
\end{tikzpicture}

\caption{
  Illustration of soft-Dice (dashed line) with respect to a soft prediction $c\in\mathcal{M}$ for some $m\in\mathcal{M}$ and Dice (solid line) with respect to the associated thresholded solutions $I_{[a,1]}\circ c$, for some $a\in (0,1)$.
  The x-axis is a schematic illustration of a function space, it is \emph{not} one-dimensional.
  }
  \label{calfig}
\end{figure}


==> res_article/sup_pgf.tex <==
\begin{figure*}[htb!]
  \centering
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.2cm},height=6.0cm,width=6.0cm,xmajorgrids,ymajorgrids,xtick={0.4,0.7,1.0,1.3,1.6},xmin=0.4,xmax=1.6,ytick={0.4,0.7,1.0,1.3,1.6},ymin=0.4,ymax=1.6]
  
    \nextgroupplot[title={$m_0$},xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/sup/m0.pdf};
    
    \nextgroupplot[title=$m_0^\rho$,xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/sup/m0rho.pdf};
    
    \nextgroupplot[title=$m^\rho$,xtick=\empty,ytick=\empty,yticklabel pos = right, xmin=0, xmax=1,ymin=0,ymax=1]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {raw/sup/mrho.pdf};
    
  \end{groupplot}
\end{tikzpicture}
  \caption{
  Illustration of the three steps used to generate the data in experiment (S).
}
  \label{c:supfig}
\end{figure*}
